Sub-Riemannian limit of the differential form heat kernels of contact manifolds

We study the behavior of the heat kernel of the Hodge Laplacian on a contact manifold endowed with a family of Riemannian metrics that blow-up the directions transverse to the contact distribution. We apply this to analyze the behavior of global spectral invariants such as the eta-invariant and the determinant of the Laplacian. In particular we prove that contact versions of the relative eta-invariant and the relative analytic torsion are equal to their Riemannian analogues and hence topological.

==> heat-trace-mid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heat-trace-mid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.73272602bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45306773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heat-trace-mid.pdf}}%
    \put(0.13182661,0.20788534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14073588\unitlength}\raggedright $\bhs{1,1}$\end{minipage}}}%
    \put(0.32667505,0.04701732){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,0}$}}}%
    \put(0.19795758,0.25549417){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,2}$}}}%
    \put(0.08314144,0.34240338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{0,1}$}}}%
    \put(0.24395861,0.1178881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,1}$}}}%
    \put(0.64828674,0.2970146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11736874\unitlength}\raggedright $\bhs{0,1}$\end{minipage}}}%
    \put(0.71322965,0.20132735){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,2}$}}}%
    \put(0.75230135,0.13549457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,1}$}}}%
    \put(0.79139379,0.09645415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,0}$}}}%
    \put(0.66821335,0.37625415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.93438048,0.11832455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.21952861,0.41057742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.45239346,0.03089325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.10585129,0.01607689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta-\zeta^\prime$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heat-trace-mid.pdf}}%
  \end{picture}%
\endgroup%


==> heatspace-mid.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heatspace-mid.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.78183008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45691904)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heatspace-mid.pdf}}%
    \put(0.81291189,0.37802444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.93382268,0.12523747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heatspace-mid.pdf}}%
    \put(0.13597283,0.2155596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14193221\unitlength}\raggedright $\bhs{1,1}$\end{minipage}}}%
    \put(0.32095143,0.05332412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,0}$}}}%
    \put(0.21097283,0.01332412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{1,0}$}}}%
    \put(0.20612378,0.24858915){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,2}$}}}%
    \put(0.07534764,0.35122112){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{0,1}$}}}%
    \put(0.24098967,0.12133947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,1}$}}}%
    \put(0.21289418,0.41997467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.44773851,0.03706298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
    \put(0.09825056,0.01405239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta-\zeta^\prime$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{heatspace-mid.pdf}}%
    \put(0.68690384,0.1688166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18950688\unitlength}\raggedright $\zeta-\zeta^\prime$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{heatspace-mid.pdf}}%
    \put(0.53493862,0.31159181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14061896\unitlength}\raggedright $\beta$\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> heatspace-plus.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'heatspace-plus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360.12635995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40621497)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{heatspace-plus.pdf}}%
    \put(0.22738888,0.26597446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16174543\unitlength}\raggedright $\bhs{d,2}$\end{minipage}}}%
    \put(0.23237096,0.12250794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,1}$}}}%
    \put(0.27554815,0.07417302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11675754\unitlength}\raggedright $\bhs{d,0}$\end{minipage}}}%
    \put(0.112115,0.07204857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17647603\unitlength}\raggedright $\bhs{1,0}$\\ \end{minipage}}}%
    \put(0.06680869,0.21727383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17659576\unitlength}\raggedright $\bhs{0,1}$\end{minipage}}}%
    \put(0.66286386,0.10270866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17561562\unitlength}\raggedright $\zeta-\zeta^\prime$\end{minipage}}}%
    \put(0.80976579,0.4098136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17581976\unitlength}\raggedright $\tau$\end{minipage}}}%
    \put(0.92535545,0.08533412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09090193\unitlength}\raggedright $\eps$\end{minipage}}}%
    \put(0.99461562,-0.00053365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.31095927,0.22260224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{0,1}$}}}%
    \put(0.57511985,0.28508032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.37064703,0.09940454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{1,0}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{heatspace-plus.pdf}}%
  \end{picture}%
\endgroup%


==> simple-heatspace-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'simple-heatspace-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{594.40562472bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36852601)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{simple-heatspace-new.pdf}}%
    \put(0.07884491,0.35782178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12707773\unitlength}\raggedright \end{minipage}}}%
    \put(0.17399997,0.14794567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_+(Y)$}}}%
    \put(0.1143621,0.30069378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.44618543,0.07739742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10365429\unitlength}\raggedright \end{minipage}}}%
    \put(0.42861156,0.04812987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.28792271,0.24720508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.82327138,0.26072398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.92962017,0.0714593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.20154127,0.33837242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbR_\tau^+$}}}%
    \put(0.71666618,0.35218881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bbR_\tau^+$}}}%
    \put(0.5052892,0.28816211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1021031\unitlength}\raggedright $\beta$\end{minipage}}}%
    \put(0.86803089,0.18193274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diag_{Y}$}}}%
  \end{picture}%
\endgroup%


==> subRM-heatspace-new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'subRM-heatspace-new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{490.94263746bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44015868)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{subRM-heatspace-new.pdf}}%
    \put(0.20858102,0.35007434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{0,1}$}}}%
    \put(0.01257242,0.20825098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{0,1}$}}}%
    \put(0.18614525,0.19497173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,1}$}}}%
    \put(0.15115422,0.03080613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{1,0}$}}}%
    \put(0.35884635,0.15847599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{1,0}$}}}%
    \put(0.28225279,0.09409546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bhs{d,0}$}}}%
    \put(0.78841229,0.34179676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.65855999,0.0428093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zeta-\zeta^\prime$}}}%
    \put(0.85061034,0.11919295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\diag_M$}}}%
    \put(0.58413939,0.25444633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.91935556,0.03080613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eps$}}}%
  \end{picture}%
\endgroup%

